On cycles and merge trees

In this paper, we extend the notion of a merge tree to that of a generalized merge tree, a merge tree that includes 1-dimensional cycle birth information. Given a discrete Morse function on a $1$-dimensional regular CW complex, we construct the induced generalized merge tree. We give several notions of equivalence of discrete Morse functions based on the induced generalized merge tree and how these notions relate to one another. As a consequence, we obtain a complete solution to the inverse problem between discrete Morse functions on $1$-dimensional regular CW complexes and generalized merge trees. After characterizing which generalized merge trees can be induced by a discrete Morse function on a simple graph, we give an algorithm based on the induced generalized merge tree of a discrete Morse function $f\colon X \to \mathbb{R}$ that cancels the critical simplices of $f$ and replaces it with an optimal discrete Morse function.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.60]

\node[inner sep=2pt, circle] (0) at (0,8) [draw] {};
\node[inner sep=2pt, circle] (8) at (1,7) [draw] {};
\node[inner sep=2pt, circle] (85) at (2,6) [draw] {};
\node[inner sep=2pt, circle] (10) at (3,5) [draw] {};
\node[inner sep=2pt, circle] (105) at (4,4) [draw] {};
\node[inner sep=2pt, circle] (20) at (5,3) [draw] {};
\node[inner sep=2pt, circle] (205) at (6,2) [draw] {};
\node[inner sep=2pt, circle] (24) at (7,1) [draw] {};
\node[inner sep=2pt, circle] (775) at (2,8) [draw] {};
\node[inner sep=2pt, circle] (75) at (3,9) [draw] {};
\node[inner sep=2pt, circle] (7) at (4,10) [draw] {};
\node[inner sep=2pt, circle] (6) at (5,11) [draw] {};
\node[inner sep=2pt, circle] (5) at (6,12) [draw] {};
\node[inner sep=2pt, circle] (3) at (2,12) [draw] {};
\node[inner sep=2pt, circle] (1) at (1,13) [draw] {};
\node[inner sep=2pt, circle] (2) at (3,13) [draw] {};
\node[inner sep=2pt, circle] (4) at (4,12) [draw] {};
\node[inner sep=2pt, circle] (5) at (6,12) [draw] {};
\node[inner sep=2pt, circle] (9) at (4,6) [draw] {};
\node[inner sep=2pt, circle] (19) at (6,4) [draw] {};
\node[inner sep=2pt, circle] (1775) at (7,5) [draw] {};
\node[inner sep=2pt, circle] (175) at (8,6) [draw] {};
\node[inner sep=2pt, circle] (17) at (9,7) [draw] {};
\node[inner sep=2pt, circle] (155) at (10,8) [draw] {};
\node[inner sep=2pt, circle] (15) at (11,9) [draw] {};
\node[inner sep=2pt, circle] (14) at (12,10) [draw] {};
\node[inner sep=2pt, circle] (18) at (5,5) [draw] {};
\node[inner sep=2pt, circle] (16) at (8,8) [draw] {};
\node[inner sep=2pt, circle] (13) at (10,10) [draw] {};
\node[inner sep=2pt, circle] (11) at (9,11) [draw] {};
\node[inner sep=2pt, circle] (12) at (11,11) [draw] {};
\node[inner sep=2pt, circle] (23) at (8,2) [draw] {};
\node[inner sep=2pt, circle] (22) at (9,3) [draw] {};
\node[inner sep=2pt, circle] (21) at (7,3) [draw] {};

\draw[-]  (0)--(8) node[midway, below] {};
\draw[-]  (775)--(8) node[midway, below] {};
\draw[-]  (85)--(8) node[midway, below] {};
\draw[-]  (775)--(75) node[midway, below] {};
\draw[-]  (75)--(7) node[midway, below] {};
\draw[-]  (7)--(6) node[midway, below] {};
\draw[-]  (7)--(3) node[midway, below] {};
\draw[-]  (2)--(3) node[midway, below] {};
\draw[-]  (6)--(4) node[midway, below] {};
\draw[-]  (6)--(5) node[midway, below] {};
\draw[-]  (1)--(3) node[midway, below] {};
\draw[-]  (85)--(10) node[midway, below] {};
\draw[-]  (10)--(9) node[midway, below] {};
\draw[-]  (10)--(105) node[midway, below] {};
\draw[-]  (105)--(20) node[midway, below] {};
\draw[-]  (20)--(19) node[midway, below] {};
\draw[-]  (19)--(18) node[midway, below] {};
\draw[-]  (19)--(1775) node[midway, below] {};
\draw[-]  (1775)--(175) node[midway, below] {};
\draw[-]  (175)--(17) node[midway, below] {};
\draw[-]  (17)--(16) node[midway, below] {};
\draw[-]  (17)--(155) node[midway, below] {};
\draw[-]  (155)--(15) node[midway, below] {};
\draw[-]  (15)--(14) node[midway, below] {};
\draw[-]  (15)--(13) node[midway, below] {};
\draw[-]  (13)--(11) node[midway, below] {};
\draw[-]  (13)--(12) node[midway, below] {};
\draw[-]  (20)--(205) node[midway, below] {};
\draw[-]  (205)--(24) node[midway, below] {};
\draw[-]  (24)--(23) node[midway, below] {};
\draw[-]  (13)--(12) node[midway, below] {};
\draw[-]  (23)--(21) node[midway, below] {};
\draw[-]  (23)--(22) node[midway, below] {};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.60]

\node[inner sep=2pt, circle] (0) at (0,8) [draw] {};
\node[inner sep=2pt, circle] (8) at (1,7) [draw] {};
\node[inner sep=2pt, circle] (85) at (2,6) [draw] {};
\node[inner sep=2pt, circle] (10) at (3,5) [draw] {};
\node[inner sep=2pt, circle] (105) at (4,4) [draw] {};
\node[inner sep=2pt, circle] (20) at (5,3) [draw] {};
\node[inner sep=2pt, circle] (205) at (6,2) [draw] {};
\node[inner sep=2pt, circle] (24) at (7,1) [draw] {};
\node[inner sep=2pt, circle] (775) at (2,8) [draw] {};
\node[inner sep=2pt, circle] (75) at (3,9) [draw] {};
\node[inner sep=2pt, circle] (7) at (4,10) [draw] {};
\node[inner sep=2pt, circle] (6) at (5,11) [draw] {};
\node[inner sep=2pt, circle] (5) at (6,12) [draw] {};
\node[inner sep=2pt, circle] (3) at (2,12) [draw] {};
\node[inner sep=2pt, circle] (1) at (1,13) [draw] {};
\node[inner sep=2pt, circle] (2) at (3,13) [draw] {};
\node[inner sep=2pt, circle] (4) at (4,12) [draw] {};
\node[inner sep=2pt, circle] (5) at (6,12) [draw] {};
\node[inner sep=2pt, circle] (9) at (4,6) [draw] {};
\node[inner sep=2pt, circle] (19) at (6,4) [draw] {};
\node[inner sep=2pt, circle] (1775) at (7,5) [draw] {};
\node[inner sep=2pt, circle] (175) at (8,6) [draw] {};
\node[inner sep=2pt, circle] (17) at (9,7) [draw] {};
\node[inner sep=2pt, circle] (155) at (10,8) [draw] {};
\node[inner sep=2pt, circle] (15) at (11,9) [draw] {};
\node[inner sep=2pt, circle] (14) at (12,10) [draw] {};
\node[inner sep=2pt, circle] (18) at (5,5) [draw] {};
\node[inner sep=2pt, circle] (16) at (8,8) [draw] {};
\node[inner sep=2pt, circle] (13) at (10,10) [draw] {};
\node[inner sep=2pt, circle] (11) at (9,11) [draw] {};
\node[inner sep=2pt, circle] (12) at (11,11) [draw] {};
\node[inner sep=2pt, circle] (23) at (8,2) [draw] {};
\node[inner sep=2pt, circle] (22) at (9,3) [draw] {};
\node[inner sep=2pt, circle] (21) at (7,3) [draw] {};

\draw[-]  (0)--(8) node[midway, below] {};
\draw[-]  (775)--(8) node[midway, below] {};
\draw[-]  (85)--(8) node[midway, below] {};
\draw[-]  (775)--(75) node[midway, below] {};
\draw[-]  (75)--(7) node[midway, below] {};
\draw[-]  (7)--(6) node[midway, below] {};
\draw[-]  (7)--(3) node[midway, below] {};
\draw[-]  (2)--(3) node[midway, below] {};
\draw[-]  (6)--(4) node[midway, below] {};
\draw[-]  (6)--(5) node[midway, below] {};
\draw[-]  (1)--(3) node[midway, below] {};
\draw[-]  (85)--(10) node[midway, below] {};
\draw[-]  (10)--(9) node[midway, below] {};
\draw[-]  (10)--(105) node[midway, below] {};
\draw[-]  (105)--(20) node[midway, below] {};
\draw[-]  (20)--(19) node[midway, below] {};
\draw[-]  (19)--(18) node[midway, below] {};
\draw[-]  (19)--(1775) node[midway, below] {};
\draw[-]  (1775)--(175) node[midway, below] {};
\draw[-]  (175)--(17) node[midway, below] {};
\draw[-]  (17)--(16) node[midway, below] {};
\draw[-]  (17)--(155) node[midway, below] {};
\draw[-]  (155)--(15) node[midway, below] {};
\draw[-]  (15)--(14) node[midway, below] {};
\draw[-]  (15)--(13) node[midway, below] {};
\draw[-]  (13)--(11) node[midway, below] {};
\draw[-]  (13)--(12) node[midway, below] {};
\draw[-]  (20)--(205) node[midway, below] {};
\draw[-]  (205)--(24) node[midway, below] {};
\draw[-]  (24)--(23) node[midway, below] {};
\draw[-]  (13)--(12) node[midway, below] {};
\draw[-]  (23)--(21) node[midway, below] {};
\draw[-]  (23)--(22) node[midway, below] {};

\node[anchor = east]  at (0) {{$0$}};
\node[anchor = east]  at (1) {{$4$}};
\node[anchor = east]  at (2) {{$5$}};
\node[anchor = east]  at (3) {{$6$}};
\node[anchor = east]  at (4) {{$2$}};
\node[anchor = east]  at (5) {{$1$}};
\node[anchor = north]  at (6) {{$3$}};
\node[anchor = north]  at (7) {{$7$}};
\node[anchor = east]  at (8) {{$10$}};
\node[anchor = east]  at (9) {{$12$}};
\node[anchor = east]  at (10) {{$13$}};
\node[anchor = east]  at (11) {{$16$}};
\node[anchor = east]  at (12) {{$17$}};
\node[anchor = east]  at (13) {{$18$}};
\node[anchor = north]  at (14) {{$15$}};
\node[anchor = north]  at (15) {{$19$}};
\node[anchor = east]  at (16) {{$21$}};
\node[anchor = north]  at (17) {{$22$}};
\node[anchor = east]  at (18) {{$25$}};
\node[anchor = east]  at (19) {{$26$}};
\node[anchor = east]  at (20) {{$27$}};
\node[anchor = east]  at (21) {{$30$}};
\node[anchor = east]  at (22) {{$29$}};
\node[anchor = east]  at (23) {{$31$}};
\node[anchor = east]  at (24) {{$32$}};

\node[anchor = west]  at (75) {{$8$}};
\node[anchor = west]  at (775) {{$9$}};
\node[anchor = east]  at (85) {{$11$}};
\node[anchor = east]  at (105) {{$14$}};
\node[anchor = west]  at (155) {{$20$}};
\node[anchor = west]  at (175) {{$23$}};
\node[anchor = west]  at (1775) {{$24$}};
\node[anchor = east]  at (205) {{$28$}};

\end{tikzpicture}
\begin{tikzpicture}

\node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (2) at (2,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (5) at (4,0) [draw] {};
\node[inner sep=2pt, circle] (9) at (5,0) [draw] {};
\node[inner sep=2pt, circle] (11) at (6,0) [draw] {};
\node[inner sep=2pt, circle] (12) at (7,0) [draw] {};
\node[inner sep=2pt, circle] (14) at (8,0) [draw] {};
\node[inner sep=2pt, circle] (16) at (9,0) [draw] {};
\node[inner sep=2pt, circle] (18) at (10,0) [draw] {};
\node[inner sep=2pt, circle] (21) at (11,0) [draw] {};
\node[inner sep=2pt, circle] (22) at (12,0) [draw] {};

\draw[-]  (0)--(1) node[midway, above] {$10$};
\draw[-]  (1)--(2) node[midway, above] {$6$};
\draw[-]  (2)--(4) node[midway, above] {$7$};
\draw[-]  (4)--(5) node[midway, above] {$3$};
\draw[-]  (5)--(9) node[midway, above] {$13$};
\draw[-]  (9)--(11) node[midway, above] {$27$};
\draw[-]  (11)--(12) node[midway, above] {$26$};
\draw[-]  (12)--(14) node[midway, above] {$22$};
\draw[-]  (14)--(16) node[midway, above] {$18$};
\draw[-]  (16)--(18) node[midway, above] {$19$};
\draw[-]  (18)--(21) node[midway, above] {$32$};
\draw[-]  (21)--(22) node[midway, above] {$31$};

\node[anchor = north]  at (0) {{$0$}};
\node[anchor = north]  at (1) {{$4$}};
\node[anchor = north]  at (2) {{$5$}};
\node[anchor = north]  at (4) {{$2$}};
\node[anchor = north]  at (5) {{$1$}};
\node[anchor = north]  at (9) {{$12$}};
\node[anchor = north]  at (11) {{$25$}};
\node[anchor = north]  at (12) {{$21$}};
\node[anchor = north]  at (14) {{$16$}};
\node[anchor = north]  at (16) {{$17$}};
\node[anchor = north]  at (18) {{$15$}};
\node[anchor = north]  at (21) {{$30$}};
\node[anchor = north]  at (22) {{$29$}};

\end{tikzpicture}
\begin{tikzpicture}

\node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (2) at (2,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (5) at (4,0) [draw] {};

\draw[-]  (1)--(2) node[midway, above] {$6$};
\draw[-]  (2)--(4) node[midway, above] {$7$};
\draw[-]  (4)--(5) node[midway, above] {$3$};

\node[anchor = north]  at (0) {{$0$}};
\node[anchor = north]  at (1) {{$4$}};
\node[anchor = north]  at (2) {{$5$}};
\node[anchor = north]  at (4) {{$2$}};
\node[anchor = north]  at (5) {{$1$}};

\end{tikzpicture}
\begin{tikzpicture}

\node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (2) at (2,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (5) at (4,0) [draw] {};

\draw[-]  (1)--(2) node[midway, above] {$6$};
\draw[-]  (2)--(4) node[midway, above] {$7$};
\draw[-]  (4)--(5) node[midway, above] {$3$};

\draw (1) .. controls (2.5,2)  .. (5) node[midway, above] {$8$};

\node[anchor = north]  at (0) {{$0$}};
\node[anchor = north]  at (1) {{$4$}};
\node[anchor = north]  at (2) {{$5$}};
\node[anchor = north]  at (4) {{$2$}};
\node[anchor = north]  at (5) {{$1$}};

\end{tikzpicture}
\begin{tikzpicture}

\node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (2) at (2,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (5) at (4,0) [draw] {};

\draw[-]  (1)--(2) node[midway, above] {$6$};
\draw[-]  (2)--(4) node[midway, above] {$7$};
\draw[-]  (4)--(5) node[midway, above] {$3$};

\draw (1) .. controls (2.5,2)  .. (5) node[midway, above] {$8$};

\draw (1) .. controls (2.5,1)  .. (4) node[midway, above] {$9$};

\node[anchor = north]  at (0) {{$0$}};
\node[anchor = north]  at (1) {{$4$}};
\node[anchor = north]  at (2) {{$5$}};
\node[anchor = north]  at (4) {{$2$}};
\node[anchor = north]  at (5) {{$1$}};

\end{tikzpicture}
\begin{tikzpicture}

\node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (2) at (2,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (5) at (4,0) [draw] {};
\node[inner sep=2pt, circle] (9) at (5,0) [draw] {};
\node[inner sep=2pt, circle] (12) at (7,0) [draw] {};
\node[inner sep=2pt, circle] (14) at (8,0) [draw] {};
\node[inner sep=2pt, circle] (16) at (9,0) [draw] {};
\node[inner sep=2pt, circle] (15) at (10,0) [draw] {};

\draw[-]  (0)--(1) node[midway, above] {$10$};
\draw[-]  (1)--(2) node[midway, above] {$6$};
\draw[-]  (2)--(4) node[midway, above] {$7$};
\draw[-]  (4)--(5) node[midway, above] {$3$};
\draw[-]  (5)--(9) node[midway, above] {$13$};
\draw[-]  (15)--(16) node[midway, above] {$19$};

\draw[-]  (12)--(14) node[midway, above] {$22$};
\draw[-]  (14)--(16) node[midway, above] {$18$};

\draw (1) .. controls (2.5,2)  .. (5) node[midway, above] {$8$};
\draw (1) .. controls (2.5,1)  .. (4) node[midway, above] {$9$};

\draw (0) .. controls (2.5,-1)  .. (5) node[midway, below] {$11$};
\draw (0) .. controls (2.5,-2)  .. (9) node[midway, below] {$14$};

\draw (15) .. controls (9,-1)  .. (14) node[midway, below] {$20$};

\node[anchor = north]  at (0) {{$0$}};
\node[anchor = north]  at (1) {{$4$}};
\node[anchor = north]  at (2) {{$5$}};
\node[anchor = north]  at (4) {{$2$}};
\node[anchor = north]  at (5) {{$1$}};
\node[anchor = north]  at (9) {{$12$}};
\node[anchor = north]  at (12) {{$21$}};
\node[anchor = north]  at (14) {{$16$}};
\node[anchor = north]  at (16) {{$17$}};
\node[anchor = north]  at (15) {{$15$}};

\end{tikzpicture}
\begin{tikzpicture}

\node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (2) at (2,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (5) at (4,0) [draw] {};
\node[inner sep=2pt, circle] (9) at (5,0) [draw] {};
\node[inner sep=2pt, circle] (12) at (7,0) [draw] {};
\node[inner sep=2pt, circle] (14) at (8,0) [draw] {};
\node[inner sep=2pt, circle] (16) at (9,0) [draw] {};
\node[inner sep=2pt, circle] (15) at (10,0) [draw] {};

\draw[-]  (0)--(1) node[midway, above] {$10$};
\draw[-]  (1)--(2) node[midway, above] {$6$};
\draw[-]  (2)--(4) node[midway, above] {$7$};
\draw[-]  (4)--(5) node[midway, above] {$3$};
\draw[-]  (5)--(9) node[midway, above] {$13$};
\draw[-]  (15)--(16) node[midway, above] {$19$};

\draw[-]  (12)--(14) node[midway, above] {$22$};
\draw[-]  (14)--(16) node[midway, above] {$18$};

\draw (1) .. controls (2.5,2)  .. (5) node[midway, above] {$8$};
\draw (1) .. controls (2.5,1)  .. (4) node[midway, above] {$9$};

\draw (0) .. controls (2.5,-1)  .. (5) node[midway, below] {$11$};
\draw (0) .. controls (2.5,-2)  .. (9) node[midway, below] {$14$};

\draw (15) .. controls (9,-1)  .. (14) node[midway, below] {$20$};

 \draw (15) .. controls (8.5,2)  .. (12) node[midway, above] {$23$};

\node[anchor = north]  at (0) {{$0$}};
\node[anchor = north]  at (1) {{$4$}};
\node[anchor = north]  at (2) {{$5$}};
\node[anchor = north]  at (4) {{$2$}};
\node[anchor = north]  at (5) {{$1$}};
\node[anchor = north]  at (9) {{$12$}};
\node[anchor = north]  at (12) {{$21$}};
\node[anchor = north]  at (14) {{$16$}};
\node[anchor = north]  at (16) {{$17$}};
\node[anchor = north]  at (15) {{$15$}};

\end{tikzpicture}
\begin{tikzpicture}

\node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (2) at (2,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (5) at (4,0) [draw] {};
\node[inner sep=2pt, circle] (9) at (5,0) [draw] {};
\node[inner sep=2pt, circle] (12) at (7,0) [draw] {};
\node[inner sep=2pt, circle] (14) at (8,0) [draw] {};
\node[inner sep=2pt, circle] (16) at (9,0) [draw] {};
\node[inner sep=2pt, circle] (15) at (10,0) [draw] {};

\draw[-]  (0)--(1) node[midway, above] {$10$};
\draw[-]  (1)--(2) node[midway, above] {$6$};
\draw[-]  (2)--(4) node[midway, above] {$7$};
\draw[-]  (4)--(5) node[midway, above] {$3$};
\draw[-]  (5)--(9) node[midway, above] {$13$};
\draw[-]  (15)--(16) node[midway, above] {$19$};

\draw[-]  (12)--(14) node[midway, above] {$22$};
\draw[-]  (14)--(16) node[midway, above] {$18$};

\draw (1) .. controls (2.5,2)  .. (5) node[midway, above] {$8$};
\draw (1) .. controls (2.5,1)  .. (4) node[midway, above] {$9$};

\draw (0) .. controls (2.5,-1)  .. (5) node[midway, below] {$11$};
\draw (0) .. controls (2.5,-2)  .. (9) node[midway, below] {$14$};

\draw (15) .. controls (9,-1)  .. (14) node[midway, below] {$20$};

 \draw (15) .. controls (8.5,2)  .. (12) node[midway, above] {$23$};

\draw (16) .. controls (8.5,1)  .. (12) node[midway, above] {$24$};

\node[anchor = north]  at (0) {{$0$}};
\node[anchor = north]  at (1) {{$4$}};
\node[anchor = north]  at (2) {{$5$}};
\node[anchor = north]  at (4) {{$2$}};
\node[anchor = north]  at (5) {{$1$}};
\node[anchor = north]  at (9) {{$12$}};
\node[anchor = north]  at (12) {{$21$}};
\node[anchor = north]  at (14) {{$16$}};
\node[anchor = north]  at (16) {{$17$}};
\node[anchor = north]  at (15) {{$15$}};

\end{tikzpicture}
\begin{tikzpicture}

\node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (2) at (2,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (5) at (4,0) [draw] {};
\node[inner sep=2pt, circle] (9) at (5,0) [draw] {};
\node[inner sep=2pt, circle] (25) at (6,0) [draw] {};
\node[inner sep=2pt, circle] (12) at (7,0) [draw] {};
\node[inner sep=2pt, circle] (14) at (8,0) [draw] {};
\node[inner sep=2pt, circle] (16) at (9,0) [draw] {};
\node[inner sep=2pt, circle] (15) at (10,0) [draw] {};
\node[inner sep=2pt, circle] (21) at (11,0) [draw] {};
\node[inner sep=2pt, circle] (22) at (12,0) [draw] {};

\draw[-]  (0)--(1) node[midway, above] {$10$};
\draw[-]  (1)--(2) node[midway, above] {$6$};
\draw[-]  (2)--(4) node[midway, above] {$7$};
\draw[-]  (4)--(5) node[midway, above] {$3$};
\draw[-]  (5)--(9) node[midway, above] {$13$};
\draw[-]  (15)--(16) node[midway, above] {$19$};
\draw[-]  (25)--(9) node[midway, above] {$27$};
\draw[-]  (25)--(12) node[midway, above] {$26$};
\draw[-]  (18)--(21) node[midway, above] {$32$};
\draw[-]  (21)--(22) node[midway, above] {$31$};
\draw[-]  (12)--(14) node[midway, above] {$22$};
\draw[-]  (14)--(16) node[midway, above] {$18$};

\draw (1) .. controls (2.5,2)  .. (5) node[midway, above] {$8$};
\draw (1) .. controls (2.5,1)  .. (4) node[midway, above] {$9$};

\draw (0) .. controls (2.5,-1)  .. (5) node[midway, below] {$11$};
\draw (0) .. controls (2.5,-2)  .. (9) node[midway, below] {$14$};

\draw (15) .. controls (9,-1)  .. (14) node[midway, below] {$20$};

 \draw (15) .. controls (8.5,2)  .. (12) node[midway, above] {$23$};

\draw (16) .. controls (8.5,1)  .. (12) node[midway, above] {$24$};

\draw (9) .. controls (6.5,-1)  .. (14) node[midway, below] {$28$};

\node[anchor = north]  at (0) {{$0$}};
\node[anchor = north]  at (1) {{$4$}};
\node[anchor = north]  at (2) {{$5$}};
\node[anchor = north]  at (4) {{$2$}};
\node[anchor = north]  at (5) {{$1$}};
\node[anchor = north]  at (9) {{$12$}};
\node[anchor = north]  at (12) {{$21$}};
\node[anchor = north]  at (14) {{$16$}};
\node[anchor = north]  at (16) {{$17$}};
\node[anchor = north]  at (15) {{$15$}};
\node[anchor = north]  at (21) {{$30$}};
\node[anchor = north]  at (22) {{$29$}};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (0,1) [draw] {};
\node[inner sep=2pt, circle] (2) at (0,-1) [draw] {};
\node[inner sep=2pt, circle] (3) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (2,1) [draw] {};
\node[inner sep=2pt, circle] (5) at (2,-1) [draw] {};
\node[inner sep=2pt, circle] (6) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (7) at (4,1) [draw] {};
\node[inner sep=2pt, circle] (8) at (4,-1) [draw] {};

\draw[-]  (0)--(1) node[midway, above] {};
\draw[-]  (0)--(2) node[midway, above] {};
\draw[-]  (0)--(3) node[midway, above] {};
\draw[-]  (3)--(4) node[midway, above] {};
\draw[-]  (3)--(5) node[midway, above] {};
\draw[-]  (4)--(5) node[midway, above] {};
\draw[-]  (4)--(6) node[midway, above] {};
\draw[-]  (5)--(6) node[midway, above] {};
\draw[-]  (6)--(7) node[midway, above] {};
\draw[-]  (6)--(8) node[midway, above] {};
\draw[-]  (7)--(8) node[midway, above] {};
\end{tikzpicture}
\begin{tikzpicture}
\node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (0,1) [draw] {};
\node[inner sep=2pt, circle] (2) at (0,-1) [draw] {};
\node[inner sep=2pt, circle] (3) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (2,1) [draw] {};
\node[inner sep=2pt, circle] (5) at (2,-1) [draw] {};
\node[inner sep=2pt, circle] (6) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (7) at (4,1) [draw] {};
\node[inner sep=2pt, circle] (8) at (4,-1) [draw] {};

\draw[-]  (0)--(1) node[midway, left] {11};
\draw[-]  (0)--(2) node[midway, left] {9};
\draw[-]  (0)--(3) node[midway, above] {12};
\draw[-]  (3)--(4) node[midway, above] {15};
\draw[-]  (3)--(5) node[midway, below] {13};
\draw[-]  (4)--(5) node[midway, left] {14};
\draw[-]  (4)--(6) node[midway, above] {17};
\draw[-]  (5)--(6) node[midway, above] {16};
\draw[-]  (6)--(7) node[midway, above] {18};
\draw[-]  (6)--(8) node[midway, above] {19};
\draw[-]  (7)--(8) node[midway, right] {10};

\node[anchor = east]  at (0) {{$6$}};
\node[anchor = south]  at (1) {{$7$}};
\node[anchor = north]  at (2) {{$8$}};
\node[anchor = south]  at (3) {{$5$}};
\node[anchor = south]  at (4) {{$3$}};
\node[anchor = north]  at (5) {{$4$}};
\node[anchor = north]  at (6) {{$1$}};
\node[anchor = south]  at (7) {{$2$}};
\node[anchor = north]  at (8) {{$0$}};

\node[inner sep=2pt, circle] (9) at (10,-2) [draw] {};
\node[inner sep=2pt, circle] (10) at (9,-1.5) [draw] {};
\node[inner sep=2pt, circle] (11) at (8,-1) [draw] {};
\node[inner sep=2pt, circle] (12) at (10,-1) [draw] {};
\node[inner sep=2pt, circle] (13) at (7,-0.5) [draw] {};
\node[inner sep=2pt, circle] (14) at (9,-0.5) [draw] {};
\node[inner sep=2pt, circle] (15) at (11,-0.5) [draw] {};
\node[inner sep=2pt, circle] (16) at (10,0) [draw] {};
\node[inner sep=2pt, circle] (17) at (12,0) [draw] {};
\node[inner sep=2pt, circle] (18) at (9,0.5) [draw] {};
\node[inner sep=2pt, circle] (19) at (8,1) [draw] {};
\node[inner sep=2pt, circle] (20) at (10,1) [draw] {};
\node[inner sep=2pt, circle] (21) at (9,1.5) [draw] {};
\node[inner sep=2pt, circle] (22) at (11,1.5) [draw] {};
\node[inner sep=2pt, circle] (23) at (8,2) [draw] {};
\node[inner sep=2pt, circle] (24) at (10,2) [draw] {};
\node[inner sep=2pt, circle] (25) at (9,2.5) [draw] {};
\node[inner sep=2pt, circle] (26) at (11,2.5) [draw] {};
\node[inner sep=2pt, circle] (27) at (10,3) [draw] {};
\node[inner sep=2pt, circle] (28) at (12,3) [draw] {};

\draw[-]  (9)--(10) node[midway, above] {};
\draw[-]  (10)--(11) node[midway, above] {};
\draw[-]  (10)--(12) node[midway, above] {};
\draw[-]  (11)--(13) node[midway, above] {};
\draw[-]  (11)--(14) node[midway, above] {};
\draw[-]  (12)--(15) node[midway, above] {};
\draw[-]  (15)--(16) node[midway, above] {};
\draw[-]  (15)--(17) node[midway, above] {};
\draw[-]  (16)--(18) node[midway, above] {};
\draw[-]  (18)--(19) node[midway, above] {};
\draw[-]  (18)--(20) node[midway, above] {};
\draw[-]  (20)--(21) node[midway, above] {};
\draw[-]  (20)--(22) node[midway, above] {};
\draw[-]  (21)--(23) node[midway, above] {};
\draw[-]  (21)--(24) node[midway, above] {};
\draw[-]  (24)--(25) node[midway, above] {};
\draw[-]  (24)--(26) node[midway, above] {};
\draw[-]  (26)--(27) node[midway, above] {};
\draw[-]  (26)--(28) node[midway, above] {};

\node[anchor = north]  at (9) {{$19$}};
\node[anchor = east]  at (10) {{$18$}};
\node[anchor = east]  at (11) {{$10$}};
\node[anchor = east]  at (12) {{$17$}};
\node[anchor = east]  at (13) {{$0$}};
\node[anchor = east]  at (14) {{$2$}};
\node[anchor = east]  at (15) {{$16$}};
\node[anchor = east]  at (16) {{$15$}};
\node[anchor = east]  at (17) {{$1$}};
\node[anchor = east]  at (18) {{$14$}};
\node[anchor = east]  at (19) {{$3$}};
\node[anchor = east]  at (20) {{$13$}};
\node[anchor = east]  at (21) {{$12$}};
\node[anchor = east]  at (22) {{$4$}};
\node[anchor = east]  at (23) {{$5$}};
\node[anchor = east]  at (24) {{$11$}};
\node[anchor = east]  at (25) {{$7$}};
\node[anchor = east]  at (26) {{$9$}};
\node[anchor = east]  at (27) {{$8$}};
\node[anchor = east]  at (28) {{$6$}};

\end{tikzpicture}
\begin{tikzpicture}
\node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (0,1) [draw] {};
\node[inner sep=2pt, circle] (2) at (0,-1) [draw] {};
\node[inner sep=2pt, circle] (3) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (2,1) [draw] {};
\node[inner sep=2pt, circle] (5) at (2,-1) [draw] {};
\node[inner sep=2pt, circle] (6) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (7) at (4,1) [draw] {};
\node[inner sep=2pt, circle] (8) at (4,-1) [draw] {};

\draw[-]  (0)--(1) node[midway, left] {11};
\draw[-]  (0)--(2) node[midway, left] {9};
\draw[-]  (0)--(3) node[midway, above] {12};
\draw[-]  (3)--(4) node[midway, above] {15};
\draw[-]  (3)--(5) node[midway, below] {13};
\draw[-]  (4)--(5) node[midway, left] {14};
\draw[-]  (4)--(6) node[midway, above] {17};
\draw[-]  (5)--(6) node[midway, above] {16};
\draw[-]  (6)--(7) node[midway, above] {18};
\draw[-]  (6)--(8) node[midway, above] {19};
\draw[-]  (7)--(8) node[midway, right] {10};

\draw[->,color=red] (1) -- (0);
\draw[->,color=red] (2) -- (0);
\draw[->,color=purple] (0) -- (3);
\draw[->,color=red] (3) -- (5);
\draw[->,color=purple] (5) -- (4);

\node[anchor = east]  at (0) {{$6$}};
\node[anchor = south]  at (1) {{$7$}};
\node[anchor = north]  at (2) {{$8$}};
\node[anchor = south]  at (3) {{$5$}};
\node[anchor = south]  at (4) {{$3$}};
\node[anchor = north]  at (5) {{$4$}};
\node[anchor = north]  at (6) {{$1$}};
\node[anchor = south]  at (7) {{$2$}};
\node[anchor = north]  at (8) {{$0$}};

\node[inner sep=2pt, circle] (9) at (10,-2) [draw] {};
\node[inner sep=2pt, circle] (10) at (9,-1.5) [draw] {};
\node[inner sep=2pt, circle] (11) at (8,-1) [draw] {};
\node[inner sep=2pt, circle] (12) at (10,-1) [draw] {};
\node[inner sep=2pt, circle] (13) at (7,-0.5) [draw] {};
\node[inner sep=2pt, circle] (14) at (9,-0.5) [draw] {};
\node[inner sep=2pt, circle] (15) at (11,-0.5) [draw] {};
\node[inner sep=2pt, circle] (16) at (10,0) [draw] {};
\node[inner sep=2pt, circle] (17) at (12,0) [draw] {};
\node[inner sep=2pt, circle] (18) at (9,0.5) [draw] {};
\node[inner sep=2pt, circle] (19) at (8,1) [draw] {};
\node[inner sep=2pt, circle] (20) at (10,1) [draw] {};
\node[inner sep=2pt, circle] (21) at (9,1.5) [draw] {};
\node[inner sep=2pt, circle] (22) at (11,1.5) [draw] {};
\node[inner sep=2pt, circle] (23) at (8,2) [draw] {};
\node[inner sep=2pt, circle] (24) at (10,2) [draw] {};
\node[inner sep=2pt, circle] (25) at (9,2.5) [draw] {};
\node[inner sep=2pt, circle] (26) at (11,2.5) [draw] {};
\node[inner sep=2pt, circle] (27) at (10,3) [draw] {};
\node[inner sep=2pt, circle] (28) at (12,3) [draw] {};

\draw[-]  (9)--(10) node[midway, above] {};
\draw[-]  (10)--(11) node[midway, above] {};
\draw[-]  (10)--(12) node[midway, above] {};
\draw[-]  (11)--(13) node[midway, above] {};
\draw[-]  (11)--(14) node[midway, above] {};
\draw[-]  (12)--(15) node[midway, above] {};
\draw[-]  (15)--(16) node[midway, above] {};
\draw[-]  (15)--(17) node[midway, above] {};
\draw[-]  (16)--(18) node[midway, above] {};
\draw[-]  (18)--(19) node[midway, above] {};
\draw[-,color=purple]  (18)--(20) node[midway, above] {};
\draw[-,color=red]  (20)--(21) node[midway, above] {};
\draw[-,color=purple]  (20)--(22) node[midway, above] {};
\draw[-,color=red]  (21)--(23) node[midway, above] {};
\draw[-,color=purple]  (21)--(24) node[midway, above] {};
\draw[-,color=red]  (24)--(25) node[midway, above] {};
\draw[-,color=purple]  (24)--(26) node[midway, above] {};
\draw[-,color=red]  (26)--(27) node[midway, above] {};
\draw[-,color=purple]  (26)--(28) node[midway, above] {};

\node[anchor = north]  at (9) {{$19$}};
\node[anchor = east]  at (10) {{$18$}};
\node[anchor = east]  at (11) {{$10$}};
\node[anchor = east]  at (12) {{$17$}};
\node[anchor = east]  at (13) {{$0$}};
\node[anchor = east]  at (14) {{$2$}};
\node[anchor = east]  at (15) {{$16$}};
\node[anchor = east]  at (16) {{$15$}};
\node[anchor = east]  at (17) {{$1$}};
\node[anchor = east]  at (18) {{$14$}};
\node[anchor = east]  at (19) {{$3$}};
\node[anchor = east]  at (20) {{$13$}};
\node[anchor = east]  at (21) {{$12$}};
\node[anchor = east]  at (22) {{$4$}};
\node[anchor = east]  at (23) {{$5$}};
\node[anchor = east]  at (24) {{$11$}};
\node[anchor = east]  at (25) {{$7$}};
\node[anchor = east]  at (26) {{$9$}};
\node[anchor = east]  at (27) {{$8$}};
\node[anchor = east]  at (28) {{$6$}};

\end{tikzpicture}
\begin{tikzpicture}
\node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (2) at (0,1) [draw] {};
\node[inner sep=2pt, circle] (1) at (0,-1) [draw] {};
\node[inner sep=2pt, circle] (3) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (5) at (2,1) [draw] {};
\node[inner sep=2pt, circle] (4) at (2,-1) [draw] {};
\node[inner sep=2pt, circle] (6) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (7) at (4,1) [draw] {};
\node[inner sep=2pt, circle] (8) at (4,-1) [draw] {};

\draw[-]  (0)--(1) node[midway, left] {11};
\draw[-]  (0)--(2) node[midway, left] {9};
\draw[-]  (0)--(3) node[midway, above] {12};
\draw[-]  (3)--(4) node[midway, below] {15};
\draw[-]  (3)--(5) node[midway, above] {13};
\draw[-]  (4)--(5) node[midway, left] {14};
\draw[-]  (5)--(6) node[midway, above] {17};
\draw[-]  (4)--(6) node[midway, above] {16};
\draw[-]  (6)--(7) node[midway, above] {18};
\draw[-]  (6)--(8) node[midway, above] {19};
\draw[-]  (7)--(8) node[midway, right] {10};

\draw[->,color=red] (1) -- (0);
\draw[->,color=red] (2) -- (0);
\draw[->,color=purple] (0) -- (3);
\draw[->,color=red] (3) -- (5);
\draw[->,color=purple] (5) -- (4);
\draw[->,color=red] (4) -- (6);
\draw[->,color=purple] (6) -- (7);
\draw[->,color=red] (7) -- (8);

\node[anchor = east]  at (0) {{$6$}};
\node[anchor = north]  at (1) {{$7$}};
\node[anchor = south]  at (2) {{$8$}};
\node[anchor = south]  at (3) {{$5$}};
\node[anchor = north]  at (4) {{$3$}};
\node[anchor = south]  at (5) {{$4$}};
\node[anchor = north]  at (6) {{$1$}};
\node[anchor = south]  at (7) {{$2$}};
\node[anchor = north]  at (8) {{$0$}};

\node[inner sep=2pt, circle] (9) at (10,-2) [draw] {};
\node[inner sep=2pt, circle] (10) at (9,-1.5) [draw] {};
\node[inner sep=2pt, circle] (11) at (8,-1) [draw] {};
\node[inner sep=2pt, circle] (12) at (10,-1) [draw] {};
\node[inner sep=2pt, circle] (13) at (7,-0.5) [draw] {};
\node[inner sep=2pt, circle] (14) at (9,-0.5) [draw] {};
\node[inner sep=2pt, circle] (15) at (11,-0.5) [draw] {};
\node[inner sep=2pt, circle] (16) at (10,0) [draw] {};
\node[inner sep=2pt, circle] (17) at (12,0) [draw] {};
\node[inner sep=2pt, circle] (18) at (9,0.5) [draw] {};
\node[inner sep=2pt, circle] (19) at (8,1) [draw] {};
\node[inner sep=2pt, circle] (20) at (10,1) [draw] {};
\node[inner sep=2pt, circle] (21) at (9,1.5) [draw] {};
\node[inner sep=2pt, circle] (22) at (11,1.5) [draw] {};
\node[inner sep=2pt, circle] (23) at (8,2) [draw] {};
\node[inner sep=2pt, circle] (24) at (10,2) [draw] {};
\node[inner sep=2pt, circle] (25) at (9,2.5) [draw] {};
\node[inner sep=2pt, circle] (26) at (11,2.5) [draw] {};
\node[inner sep=2pt, circle] (27) at (10,3) [draw] {};
\node[inner sep=2pt, circle] (28) at (12,3) [draw] {};

\draw[-]  (9)--(10) node[midway, above] {};
\draw[-]  (10)--(11) node[midway, above] {};
\draw[-,color=purple]  (10)--(12) node[midway, above] {};
\draw[-]  (11)--(13) node[midway, above] {};
\draw[-,color=red]  (11)--(14) node[midway, above] {};
\draw[-,color=purple]  (12)--(15) node[midway, above] {};
\draw[-,color=red]  (15)--(16) node[midway, above] {};
\draw[-,color=purple]  (15)--(17) node[midway, above] {};
\draw[-,color=red]  (16)--(18) node[midway, above] {};
\draw[-,color=red]  (18)--(19) node[midway, above] {};
\draw[-,color=purple]  (18)--(20) node[midway, above] {};
\draw[-,color=red]  (20)--(21) node[midway, above] {};
\draw[-,color=purple]  (20)--(22) node[midway, above] {};
\draw[-,color=red]  (21)--(23) node[midway, above] {};
\draw[-,color=purple]  (21)--(24) node[midway, above] {};
\draw[-,color=red]  (24)--(25) node[midway, above] {};
\draw[-,color=purple]  (24)--(26) node[midway, above] {};
\draw[-,color=red]  (26)--(27) node[midway, above] {};
\draw[-,color=purple]  (26)--(28) node[midway, above] {};

\node[anchor = north]  at (9) {{$19$}};
\node[anchor = east]  at (10) {{$18$}};
\node[anchor = east]  at (11) {{$10$}};
\node[anchor = east]  at (12) {{$17$}};
\node[anchor = east]  at (13) {{$0$}};
\node[anchor = east]  at (14) {{$2$}};
\node[anchor = east]  at (15) {{$16$}};
\node[anchor = east]  at (16) {{$15$}};
\node[anchor = east]  at (17) {{$1$}};
\node[anchor = east]  at (18) {{$14$}};
\node[anchor = east]  at (19) {{$3$}};
\node[anchor = east]  at (20) {{$13$}};
\node[anchor = east]  at (21) {{$12$}};
\node[anchor = east]  at (22) {{$4$}};
\node[anchor = east]  at (23) {{$5$}};
\node[anchor = east]  at (24) {{$11$}};
\node[anchor = east]  at (25) {{$7$}};
\node[anchor = east]  at (26) {{$9$}};
\node[anchor = east]  at (27) {{$8$}};
\node[anchor = east]  at (28) {{$6$}};

\end{tikzpicture}
\begin{tikzpicture}
    \node[inner sep=2pt, circle] (0) at (0,0) [draw] {};
\node[inner sep=2pt, circle] (2) at (0,1) [draw] {};
\node[inner sep=2pt, circle] (1) at (0,-1) [draw] {};
\node[inner sep=2pt, circle] (3) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (5) at (2,1) [draw] {};
\node[inner sep=2pt, circle] (4) at (2,-1) [draw] {};
\node[inner sep=2pt, circle] (6) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (7) at (4,1) [draw] {};
\node[inner sep=2pt, circle] (8) at (4,-1) [draw] {};

\draw[-]  (0)--(1) node[midway, left] {7};
\draw[-]  (0)--(2) node[midway, left] {8};
\draw[-]  (0)--(3) node[midway, above] {6};
\draw[-]  (3)--(4) node[midway, below] {15};
\draw[-]  (3)--(5) node[midway, above] {5};
\draw[-]  (4)--(5) node[midway, left] {4};
\draw[-]  (5)--(6) node[midway, above] {17};
\draw[-]  (4)--(6) node[midway, above] {3};
\draw[-]  (6)--(7) node[midway, above] {2};
\draw[-]  (6)--(8) node[midway, above] {19};
\draw[-]  (7)--(8) node[midway, right] {1};

\draw[->,color=red] (1) -- (0);
\draw[->,color=red] (2) -- (0);
\draw[->,color=purple] (0) -- (3);
\draw[->,color=red] (3) -- (5);
\draw[->,color=purple] (5) -- (4);
\draw[->,color=red] (4) -- (6);
\draw[->,color=purple] (6) -- (7);
\draw[->,color=red] (7) -- (8);

\node[anchor = east]  at (0) {{$6$}};
\node[anchor = north]  at (1) {{$7$}};
\node[anchor = south]  at (2) {{$8$}};
\node[anchor = south]  at (3) {{$5$}};
\node[anchor = north]  at (4) {{$3$}};
\node[anchor = south]  at (5) {{$4$}};
\node[anchor = north]  at (6) {{$2$}};
\node[anchor = south]  at (7) {{$1$}};
\node[anchor = north]  at (8) {{$0$}};
\end{tikzpicture}
\begin{tikzpicture}

\node[inner sep=2pt, circle] (0) at (2,2-.5) [draw] {};
\node[inner sep=2pt, circle] (1) at (3,1-.5) [draw] {};
\node[inner sep=2pt, circle] (2) at (3,2-.5) [draw] {};
\node[inner sep=2pt, circle] (3) at (3,3-.5) [draw] {};
\node[inner sep=2pt, circle] (4) at (2,1-.5) [draw] {};
\node[inner sep=2pt, circle] (5) at (2,3-.5) [draw] {};

\node[anchor = east]  at (0) {{$2$}};
\node[anchor = north]  at (1) {{$5$}};
\node[anchor = south]  at (3) {{$1$}};
\node[anchor = west]  at (2) {{$3$}};
\node[anchor = north]  at (4) {{$4$}};
\node[anchor = south]  at (5) {{$0$}};
\draw[-]  (0)--(2) node[midway, above] {10};
\draw[-]  (1)--(2) node[midway, right] {8};
\draw[-]  (3)--(2) node[midway, right] {9};
\draw[-]  (0)--(4) node[midway, left] {6};
\draw[-]  (0)--(5) node[midway, left] {7};
\node[inner sep=2pt, circle] (6) at (9,0) [draw] {};
\node[inner sep=2pt, circle] (7) at (7,1) [draw] {};
\node[inner sep=2pt, circle] (8) at (11,1) [draw] {};
\node[inner sep=2pt, circle] (9) at (10,2) [draw] {};
\node[inner sep=2pt, circle] (10) at (12,2) [draw] {};
\node[inner sep=2pt, circle] (11) at (9.5,3) [draw] {};
\node[inner sep=2pt, circle] (12) at (10.5,3) [draw] {};
\node[inner sep=2pt, circle] (13) at (6,2) [draw] {};
\node[inner sep=2pt, circle] (14) at (8,2) [draw] {};
\node[inner sep=2pt, circle] (15) at (7.5,3) [draw] {};
\node[inner sep=2pt, circle] (16) at (8.5,3) [draw] {};
\draw[-]  (6)--(7) node[midway, above] {};
\draw[-]  (6)--(8) node[midway, above] {};
\draw[-]  (8)--(9) node[midway, above] {};
\draw[-]  (8)--(10) node[midway, above] {};
\draw[-]  (9)--(11) node[midway, above] {};
\draw[-]  (9)--(12) node[midway, above] {};
\draw[-]  (7)--(13) node[midway, above] {};
\draw[-]  (7)--(14) node[midway, above] {};
\draw[-]  (14)--(15) node[midway, above] {};
\draw[-]  (14)--(16) node[midway, above] {};
\node[anchor = north]  at (6) {{$10$}};
\node[anchor = north]  at (7) {{$7$}};
\node[anchor = north]  at (8) {{$9$}};
\node[anchor = north]  at (9) {{$8$}};
\node[anchor = south]  at (10) {{$1$}};
\node[anchor = south]  at (11) {{$3$}};
\node[anchor = south]  at (12) {{$5$}};
\node[anchor = south]  at (13) {{$0$}};
\node[anchor = north]  at (14) {{$6$}};
\node[anchor = south]  at (15) {{$4$}};
\node[anchor = south]  at (16) {{$2$}};

\end{tikzpicture}
\begin{tikzpicture}

\node[inner sep=2pt, circle] (0) at (2,2-.5) [draw] {};
\node[inner sep=2pt, circle] (1) at (3,1-.5) [draw] {};
\node[inner sep=2pt, circle] (2) at (3,2-.5) [draw] {};
\node[inner sep=2pt, circle] (3) at (3,3-.5) [draw] {};
\node[inner sep=2pt, circle] (4) at (2,1-.5) [draw] {};
\node[inner sep=2pt, circle] (5) at (2,3-.5) [draw] {};

\node[anchor = east]  at (0) {{$2$}};
\node[anchor = north]  at (1) {{$5$}};
\node[anchor = south]  at (3) {{$1$}};
\node[anchor = west]  at (2) {{$3$}};
\node[anchor = north]  at (4) {{$4$}};
\node[anchor = south]  at (5) {{$0$}};
\draw[-]  (0)--(2) node[midway, above] {10};
\draw[-]  (1)--(2) node[midway, right] {8};
\draw[-]  (3)--(2) node[midway, right] {9};
\draw[-]  (0)--(4) node[midway, left] {6};
\draw[-]  (0)--(5) node[midway, left] {7};
\draw[->,color=red]  (1)--(2) {};
\draw[->,color=red]  (4)--(0) {};
\draw[->,color=red]  (2)--(3) {};
\draw[->,color=red]  (0)--(5) {};
\node[inner sep=2pt, circle] (6) at (9,0) [draw] {};
\node[inner sep=2pt, circle] (7) at (7,1) [draw] {};
\node[inner sep=2pt, circle] (8) at (11,1) [draw] {};
\node[inner sep=2pt, circle] (9) at (10,2) [draw] {};
\node[inner sep=2pt, circle] (10) at (12,2) [draw] {};
\node[inner sep=2pt, circle] (11) at (9.5,3) [draw] {};
\node[inner sep=2pt, circle] (12) at (10.5,3) [draw] {};
\node[inner sep=2pt, circle] (13) at (6,2) [draw] {};
\node[inner sep=2pt, circle] (14) at (8,2) [draw] {};
\node[inner sep=2pt, circle] (15) at (7.5,3) [draw] {};
\node[inner sep=2pt, circle] (16) at (8.5,3) [draw] {};
\draw[-]  (6)--(7) node[midway, above] {};
\draw[-]  (6)--(8) node[midway, above] {};
\draw[-,color=purple]  (8)--(9) node[midway, above] {};
\draw[-]  (8)--(10) node[midway, above] {};
\draw[-,color=purple]  (9)--(11) node[midway, above] {};
\draw[-,color=red]  (9)--(12) node[midway, above] {};
\draw[-]  (7)--(13) node[midway, above] {};
\draw[-,color=purple]  (7)--(14) node[midway, above] {};
\draw[-,color=red]  (14)--(15) node[midway, above] {};
\draw[-,color=purple]  (14)--(16) node[midway, above] {};
\node[anchor = north]  at (6) {{$10$}};
\node[anchor = north]  at (7) {{$7$}};
\node[anchor = north]  at (8) {{$9$}};
\node[anchor = north]  at (9) {{$8$}};
\node[anchor = south]  at (10) {{$1$}};
\node[anchor = south]  at (11) {{$3$}};
\node[anchor = south]  at (12) {{$5$}};
\node[anchor = south]  at (13) {{$0$}};
\node[anchor = north]  at (14) {{$6$}};
\node[anchor = south]  at (15) {{$4$}};
\node[anchor = south]  at (16) {{$2$}};

\end{tikzpicture}
\begin{tikzpicture}
\node[] at (3-.5,3.5) {i)};

\node[inner sep=2pt, circle] (0) at (2,2-.5) [draw] {};
\node[inner sep=2pt, circle] (1) at (3,1-.5) [draw] {};
\node[inner sep=2pt, circle] (2) at (3,2-.5) [draw] {};
\node[inner sep=2pt, circle] (3) at (3,3-.5) [draw] {};
\node[inner sep=2pt, circle] (4) at (2,1-.5) [draw] {};
\node[inner sep=2pt, circle] (5) at (2,3-.5) [draw] {};

\node[anchor = east]  at (0) {{$2$}};
\node[anchor = north]  at (1) {{$5$}};
\node[anchor = south]  at (3) {{$1$}};
\node[anchor = west]  at (2) {{$3$}};
\node[anchor = north]  at (4) {{$4$}};
\node[anchor = south]  at (5) {{$0$}};
\draw[-]  (0)--(2) node[midway, above] {10};
\draw[-]  (1)--(2) node[midway, right] {8};
\draw[-]  (3)--(2) node[midway, right] {9};
\draw[-]  (0)--(4) node[midway, left] {6};
\draw[-]  (0)--(5) node[midway, left] {7};
\draw[->,color=red]  (1)--(2) {};
\draw[->,color=red]  (4)--(0) {};
\draw[->,color=red]  (2)--(3) {};
\draw[->,color=red]  (0)--(5) {};

\node[] at (8-.5,3.5) {iii)};

\node[inner sep=2pt, circle] (0) at (2+5,2-.5) [draw] {};
\node[inner sep=2pt, circle] (1) at (3+5,1-.5) [draw] {};
\node[inner sep=2pt, circle] (2) at (3+5,2-.5) [draw] {};
\node[inner sep=2pt, circle] (3) at (3+5,3-.5) [draw] {};
\node[inner sep=2pt, circle] (4) at (2+5,1-.5) [draw] {};
\node[inner sep=2pt, circle] (5) at (2+5,3-.5) [draw] {};

\node[anchor = east]  at (0) {{$2$}};
\node[anchor = north]  at (1) {{$5$}};
\node[anchor = south]  at (3) {{$1$}};
\node[anchor = west]  at (2) {{$3$}};
\node[anchor = north]  at (4) {{$4$}};
\node[anchor = south]  at (5) {{$0$}};
\draw[-]  (0)--(3) node[midway, above] {10};
\draw[-]  (1)--(2) node[midway, right] {8};
\draw[-]  (3)--(2) node[midway, right] {9};
\draw[-]  (0)--(4) node[midway, left] {6};
\draw[-]  (0)--(5) node[midway, left] {7};
\draw[->,color=red]  (1)--(2) {};
\draw[->,color=red]  (4)--(0) {};
\draw[->,color=red]  (2)--(3) {};
\draw[->,color=red]  (0)--(5) {};
\draw[->,color=red]  (3)--(0) {};

\node[] at (13-.5,3.5) {iv)};

\node[inner sep=2pt, circle] (0) at (2+10,2-.5) [draw] {};
\node[inner sep=2pt, circle] (1) at (3+10,1-.5) [draw] {};
\node[inner sep=2pt, circle] (2) at (3+10,2-.5) [draw] {};
\node[inner sep=2pt, circle] (3) at (3+10,3-.5) [draw] {};
\node[inner sep=2pt, circle] (4) at (2+10,1-.5) [draw] {};
\node[inner sep=2pt, circle] (5) at (2+10,3-.5) [draw] {};

\node[anchor = east]  at (0) {{$2$}};
\node[anchor = north]  at (1) {{$5$}};
\node[anchor = south]  at (3) {{$1$}};
\node[anchor = west]  at (2) {{$3$}};
\node[anchor = north]  at (4) {{$4$}};
\node[anchor = south]  at (5) {{$0$}};
\draw[-]  (0)--(2) node[midway, above] {10};
\draw[-]  (1)--(2) node[midway, right] {8};
\draw[-]  (3)--(2) node[midway, right] {9};
\draw[-]  (0)--(4) node[midway, left] {6};
\draw[-]  (0)--(5) node[midway, left] {7};
\draw[->,color=red]  (1)--(2) {};
\draw[->,color=red]  (4)--(0) {};
\draw[->,color=red]  (3)--(2) {};
\draw[->,color=red]  (0)--(5) {};
\draw[->,color=red]  (2)--(0) {};
\end{tikzpicture}
\begin{tikzpicture}
\node[] at (3-.5,3.5) {i)};

\node[inner sep=2pt, circle] (0) at (2,2-.5) [draw] {};
\node[inner sep=2pt, circle] (1) at (3,1-.5) [draw] {};
\node[inner sep=2pt, circle] (2) at (3,2-.5) [draw] {};
\node[inner sep=2pt, circle] (3) at (3,3-.5) [draw] {};
\node[inner sep=2pt, circle] (4) at (2,1-.5) [draw] {};
\node[inner sep=2pt, circle] (5) at (2,3-.5) [draw] {};

\node[anchor = east]  at (0) {{$2$}};
\node[anchor = north]  at (1) {{$5$}};
\node[anchor = south]  at (3) {{$1$}};
\node[anchor = west]  at (2) {{$4$}};
\node[anchor = north]  at (4) {{$3$}};
\node[anchor = south]  at (5) {{$0$}};
\draw[-]  (0)--(2) node[midway, above] {10};
\draw[-]  (1)--(2) node[midway, right] {5};
\draw[-]  (3)--(2) node[midway, right] {4};
\draw[-]  (0)--(4) node[midway, left] {3};
\draw[-]  (0)--(5) node[midway, left] {2};
\draw[->,color=red]  (1)--(2) {};
\draw[->,color=red]  (4)--(0) {};
\draw[->,color=red]  (2)--(3) {};
\draw[->,color=red]  (0)--(5) {};

\node[] at (8-.5,3.5) {iii)};

\node[inner sep=2pt, circle] (0) at (2+5,2-.5) [draw] {};
\node[inner sep=2pt, circle] (1) at (3+5,1-.5) [draw] {};
\node[inner sep=2pt, circle] (2) at (3+5,2-.5) [draw] {};
\node[inner sep=2pt, circle] (3) at (3+5,3-.5) [draw] {};
\node[inner sep=2pt, circle] (4) at (2+5,1-.5) [draw] {};
\node[inner sep=2pt, circle] (5) at (2+5,3-.5) [draw] {};

\node[anchor = east]  at (0) {{$1$}};
\node[anchor = north]  at (1) {{$5$}};
\node[anchor = south]  at (3) {{$3$}};
\node[anchor = west]  at (2) {{$4$}};
\node[anchor = north]  at (4) {{$2$}};
\node[anchor = south]  at (5) {{$0$}};
\draw[-]  (0)--(3) node[midway, above] {3};
\draw[-]  (1)--(2) node[midway, right] {5};
\draw[-]  (3)--(2) node[midway, right] {4};
\draw[-]  (0)--(4) node[midway, left] {2};
\draw[-]  (0)--(5) node[midway, left] {1};
\draw[->,color=red]  (1)--(2) {};
\draw[->,color=red]  (4)--(0) {};
\draw[->,color=red]  (2)--(3) {};
\draw[->,color=red]  (0)--(5) {};
\draw[->,color=red]  (3)--(0) {};

\node[] at (13-.5,3.5) {iv)};

\node[inner sep=2pt, circle] (0) at (2+10,2-.5) [draw] {};
\node[inner sep=2pt, circle] (1) at (3+10,1-.5) [draw] {};
\node[inner sep=2pt, circle] (2) at (3+10,2-.5) [draw] {};
\node[inner sep=2pt, circle] (3) at (3+10,3-.5) [draw] {};
\node[inner sep=2pt, circle] (4) at (2+10,1-.5) [draw] {};
\node[inner sep=2pt, circle] (5) at (2+10,3-.5) [draw] {};

\node[anchor = east]  at (0) {{$1$}};
\node[anchor = north]  at (1) {{$5$}};
\node[anchor = south]  at (3) {{$4$}};
\node[anchor = west]  at (2) {{$3$}};
\node[anchor = north]  at (4) {{$2$}};
\node[anchor = south]  at (5) {{$0$}};
\draw[-]  (0)--(2) node[midway, above] {3};
\draw[-]  (1)--(2) node[midway, right] {5};
\draw[-]  (3)--(2) node[midway, right] {4};
\draw[-]  (0)--(4) node[midway, left] {2};
\draw[-]  (0)--(5) node[midway, left] {1};
\draw[->,color=red]  (1)--(2) {};
\draw[->,color=red]  (4)--(0) {};
\draw[->,color=red]  (3)--(2) {};
\draw[->,color=red]  (0)--(5) {};
\draw[->,color=red]  (2)--(0) {};
\end{tikzpicture}
\begin{tikzpicture}

\node[inner sep=2pt, circle] (6) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (2,0) [draw] {};
\node[inner sep=2pt, circle] (3) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (4,1) [draw] {};
\node[inner sep=2pt, circle] (2) at (4,-1) [draw] {};
\node[inner sep=2pt, circle] (5) at (4,-2) [draw] {};
\node[inner sep=2pt, circle] (0) at (5,0) [draw] {};

\draw[-]  (6)--(4) node[midway, below] {7};
\draw[-]  (4)--(3) node[midway, below] {9};
\draw[-]  (1)--(3) node[midway, above] {12};
\draw[-]  (3)--(2) node[midway, above] {10};
\draw[-]  (1)--(2) node[midway, right] {11};
\draw[-]  (2)--(5) node[midway, right] {8};
\draw[-]  (1)--(0) node[midway, above] {14};
\draw[-]  (2)--(0) node[midway, below] {13};

\node[anchor = west]  at (0) {{$0$}};
\node[anchor = south]  at (1) {{$1$}};
\node[anchor = north east]  at (2) {{$2$}};
\node[anchor = south]  at (3) {{$3$}};
\node[anchor = south]  at (4) {{$4$}};
\node[anchor = north]  at (5) {{$5$}};
\node[anchor = south]  at (6) {{$6$}};

\node[inner sep=2pt, circle] (14) at (10,-2) [draw] {};
\node[inner sep=2pt, circle] (13) at (9,-1.5) [draw] {};
\node[inner sep=2pt, circle] (0) at (8,-1) [draw] {};
\node[inner sep=2pt, circle] (12) at (10,-1) [draw] {};
\node[inner sep=2pt, circle] (11) at (11,-.5) [draw] {};
\node[inner sep=2pt, circle] (1) at (12,0) [draw] {};
\node[inner sep=2pt, circle] (10) at (10,0) [draw] {};
\node[inner sep=2pt, circle] (8) at (9,.5) [draw] {};
\node[inner sep=2pt, circle] (2) at (8,1) [draw] {};
\node[inner sep=2pt, circle] (5) at (10,1) [draw] {};
\node[inner sep=2pt, circle] (9) at (12,1) [draw] {};
\node[inner sep=2pt, circle] (3) at (13,1.5) [draw] {};
\node[inner sep=2pt, circle] (7) at (11,1.5) [draw] {};
\node[inner sep=2pt, circle] (4) at (10,2) [draw] {};
\node[inner sep=2pt, circle] (6) at (12,2) [draw] {};

\draw[-]  (14)--(13) node[midway, above] {};
\draw[-]  (13)--(12) node[midway, above] {};
\draw[-]  (13)--(0) node[midway, above] {};
\draw[-]  (12)--(11) node[midway, above] {};
\draw[-]  (1)--(11) node[midway, above] {};
\draw[-]  (10)--(11) node[midway, above] {};
\draw[-]  (10)--(9) node[midway, above] {};
\draw[-]  (10)--(8) node[midway, above] {};
\draw[-]  (2)--(8) node[midway, above] {};
\draw[-]  (8)--(5) node[midway, above] {};
\draw[-]  (9)--(3) node[midway, above] {};
\draw[-]  (9)--(7) node[midway, above] {};
\draw[-]  (6)--(7) node[midway, above] {};
\draw[-]  (4)--(7) node[midway, above] {};

\node[anchor = north]  at (14) {{$14$}};
\node[anchor = east]  at (13) {{$13$}};
\node[anchor = east]  at (12) {{$12$}};
\node[anchor = east]  at (11) {{$11$}};
\node[anchor = east]  at (10) {{$10$}};
\node[anchor = east]  at (9) {{$9$}};
\node[anchor = east]  at (8) {{$8$}};
\node[anchor = east]  at (7) {{$7$}};
\node[anchor = east]  at (6) {{$6$}};
\node[anchor = east]  at (5) {{$5$}};
\node[anchor = east]  at (4) {{$4$}};
\node[anchor = east]  at (3) {{$3$}};
\node[anchor = east]  at (2) {{$2$}};
\node[anchor = east]  at (1) {{$1$}};
\node[anchor = east]  at (0) {{$0$}};

\end{tikzpicture}
\begin{tikzpicture}
\node[inner sep=2pt, circle] (6) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (2,0) [draw] {};
\node[inner sep=2pt, circle] (3) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (4,1) [draw] {};
\node[inner sep=2pt, circle] (2) at (4,-1) [draw] {};
\node[inner sep=2pt, circle] (5) at (4,-2) [draw] {};

\draw[-]  (6)--(4) node[midway, below] {};
\draw[-]  (4)--(3) node[midway, below] {};
\draw[-]  (1)--(3) node[midway, above] {};
\draw[-]  (3)--(2) node[midway, above] {};
\draw[-]  (1)--(2) node[midway, right] {};
\draw[-]  (2)--(5) node[midway, right] {};
\end{tikzpicture}
\begin{tikzpicture}

\node at (3,2.5) {i)};

\node[inner sep=2pt, circle] (6) at (1,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (2,0) [draw] {};
\node[inner sep=2pt, circle] (3) at (3,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (4,1) [draw] {};
\node[inner sep=2pt, circle] (2) at (4,-1) [draw] {};
\node[inner sep=2pt, circle] (5) at (4,-2) [draw] {};
\node[inner sep=2pt, circle] (0) at (5,0) [draw] {};

\draw[-]  (6)--(4) node[midway, below] {7};
\draw[-]  (4)--(3) node[midway, below] {9};
\draw[-]  (1)--(3) node[midway, above] {12};
\draw[-]  (3)--(2) node[midway, above] {10};
\draw[-]  (1)--(2) node[midway, right] {11};
\draw[-]  (2)--(5) node[midway, right] {8};
\draw[-]  (1)--(0) node[midway, above] {14};
\draw[-]  (2)--(0) node[midway, below] {13};
\draw[->,color=red] (6)--(4);
\draw[->,color=red] (5)--(2);
\draw[->,color=red] (4)--(3);
\draw[->,color=red] (3)--(2);
\draw[->,color=red] (2)--(1);
\draw[->,color=red] (0)--(2);

\node[anchor = west]  at (0) {{$0$}};
\node[anchor = south]  at (1) {{$1$}};
\node[anchor = north east]  at (2) {{$2$}};
\node[anchor = south]  at (3) {{$3$}};
\node[anchor = south]  at (4) {{$4$}};
\node[anchor = north]  at (5) {{$5$}};
\node[anchor = south]  at (6) {{$6$}};

\node at (3+6,2.5) {iii)};

\node[inner sep=2pt, circle] (6) at (1+6,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (2+6,0) [draw] {};
\node[inner sep=2pt, circle] (3) at (3+6,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (4+6,1) [draw] {};
\node[inner sep=2pt, circle] (2) at (4+6,-1) [draw] {};
\node[inner sep=2pt, circle] (5) at (4+6,-2) [draw] {};
\node[inner sep=2pt, circle] (0) at (5+6,0) [draw] {};

\draw[-]  (6)--(4) node[midway, below] {7};
\draw[-]  (4)--(3) node[midway, below] {9};
\draw[-]  (1)--(3) node[midway, above] {12};
\draw[-]  (3)--(2) node[midway, above] {10};
\draw[-]  (1)--(2) node[midway, right] {11};
\draw[-]  (2)--(5) node[midway, right] {8};
\draw[-]  (1)--(0) node[midway, above] {14};
\draw[-]  (1) .. controls (11,1) .. (0) node[midway, right] {13};
\draw[->,color=red] (6)--(4);
\draw[->,color=red] (5)--(2);
\draw[->,color=red] (4)--(3);
\draw[->,color=red] (3)--(2);
\draw[->,color=red] (2)--(1);
\draw[->,color=red] (1) .. controls (11,1) .. (0);

\node[anchor = west]  at (0) {{$0$}};
\node[anchor = south]  at (1) {{$1$}};
\node[anchor = north east]  at (2) {{$2$}};
\node[anchor = south]  at (3) {{$3$}};
\node[anchor = south]  at (4) {{$4$}};
\node[anchor = north]  at (5) {{$5$}};
\node[anchor = south]  at (6) {{$6$}};

\node at (3+12,2.5) {iv)};

\node[inner sep=2pt, circle] (6) at (1+6+6,0) [draw] {};
\node[inner sep=2pt, circle] (4) at (2+6+6,0) [draw] {};
\node[inner sep=2pt, circle] (3) at (3+6+6,0) [draw] {};
\node[inner sep=2pt, circle] (1) at (4+6+6,1) [draw] {};
\node[inner sep=2pt, circle] (2) at (4+6+6,-1) [draw] {};
\node[inner sep=2pt, circle] (5) at (4+6+6,-2) [draw] {};
\node[inner sep=2pt, circle] (0) at (5+6+6,0) [draw] {};

\draw[-]  (6)--(4) node[midway, below] {7};
\draw[-]  (4)--(3) node[midway, below] {9};
\draw[-]  (1)--(3) node[midway, above] {12};
\draw[-]  (3)--(2) node[midway, above] {10};
\draw[-]  (1)--(2) node[midway, right] {11};
\draw[-]  (2)--(5) node[midway, right] {8};
\draw[-]  (1)--(0) node[midway, above] {14};
\draw[-]  (2)--(0) node[midway, below] {13};
\draw[->,color=red] (6)--(4);
\draw[->,color=red] (5)--(2);
\draw[->,color=red] (4)--(3);
\draw[->,color=red] (3)--(2);
\draw[->,color=red] (1)--(2);
\draw[->,color=red] (2)--(0);

\node[anchor = west]  at (0) {{$0$}};
\node[anchor = south]  at (1) {{$1$}};
\node[anchor = north east]  at (2) {{$2$}};
\node[anchor = south]  at (3) {{$3$}};
\node[anchor = south]  at (4) {{$4$}};
\node[anchor = north]  at (5) {{$5$}};
\node[anchor = south]  at (6) {{$6$}};

\end{tikzpicture}
